Exponential Quantum Space Advantage for Approximating Max-$k$SAT in the Streaming Setting

In this paper, we give a one-pass quantum streaming algorithm for Max-$k$SAT that uses $\operatorname{polylog}(n)$ space and achieves a $0.7426$-approximation on instances with $n$ variables and $\operatorname{poly}(n)$ clauses. In contrast, prior work by Chou, Golovnev, and Velusamy (FOCS 2020) implies that achieving an approximation ratio better than $\sqrt{2}/2 \approx 0.7071$ for Max-$k$SAT requires $\Omega(\sqrt{n})$ space for any classical streaming algorithm. Therefore, it yields an exponential quantum space advantage for Max-$k$SAT in the streaming setting. Combining with the known results, it gives a complete classification of quantum space advantages for all Boolean Max-2CSPs.

==> AI_agent.tikz <==
% Editable publication figure; darker palette inspired by the supplied Fig. 1.
% Compile with pdflatex.
% For embedding: copy the color definitions and tikzpicture into figure*.
% Packages: amsmath, amssymb, tikz. Libraries: arrows.meta, calc.
% All histograms and the LP region are schematic, not experimental results.
% Robot/control-console motif inspired by arXiv:2511.08493, Fig. 1.

\usetikzlibrary{arrows.meta,calc}
\definecolor{ink}{HTML}{343A3C}
\definecolor{blue}{HTML}{247F9F}
\definecolor{teal}{HTML}{258F83}
\definecolor{ochre}{HTML}{CA8643}
\definecolor{violet}{HTML}{AF7239}
\definecolor{sage}{HTML}{287F69}

\begin{tikzpicture}[
  font=\sffamily\small,text=ink,draw=ink,line cap=round,line join=round,
  flow/.style={-{Stealth[length=3.7pt,width=3.2pt]},draw=ink!90,line width=.85pt},
  control/.style={-{Stealth[length=3.7pt,width=3.2pt]},draw=blue,line width=.8pt},
  feedback/.style={-{Stealth[length=3.7pt,width=3.2pt]},draw=blue!90,
    line width=.7pt,dash pattern=on 2.5pt off 2.5pt},
  smallmath/.style={font=\sffamily\scriptsize,text=ink}
]
% Uniform panel grid. Restrained color distinguishes roles without prose.
\foreach \x/\n/\col in {0/1/blue,3.65/2/teal,7.3/3/teal,10.95/4/teal,14.6/5/sage} {
  \draw[draw=ink!35,fill=white,line width=.55pt,rounded corners=5pt]
    (\x-1.55,-1.52) rectangle (\x+1.55,1.55);
  \draw[draw=\col!95,line width=1.3pt] (\x-.48,1.55)--(\x+.48,1.55);
  \node[circle,draw=\col!85,fill=\col!8,minimum size=.35cm,inner sep=0pt,
    text=\col,font=\sffamily\scriptsize] at (\x,1.55) {\n};
  \draw[draw=ink!20,line width=.5pt] (\x-1.22,-.96)--(\x+1.22,-.96);
}
\foreach \x in {1.55,5.2,8.85,12.5}
  \draw[flow] (\x+.08,.04)--(\x+.47,.04);

% 1 -- Weighted variable bias and representative buckets.
\begin{scope}
  \node[smallmath] at (0,1.13) {Bias};
  \foreach \x/\v in {-1/i,0/j,1/k} {
    \node[circle,draw=blue!90,fill=blue!9,minimum size=.36cm,inner sep=0pt,
      font=\scriptsize] at (\x,.64) {$x_{\v}$};
    \draw[flow,draw=blue!95,line width=.75pt] (\x,.39)--(\x,.07);
  }
  \foreach \x/\shade/\lab in {-1/28/low,0/43/mid,1/57/high} {
    % Curved base, ellipse at the rim, and a narrow highlight.
    \path[fill=blue!\shade] (\x-.34,-.06)--(\x-.265,-.64)
      .. controls (\x-.15,-.73) and (\x+.15,-.73) .. (\x+.265,-.64)
      --(\x+.34,-.06)--cycle;
    \draw[draw=ink!85,line width=.85pt] (\x-.34,-.06)--(\x-.265,-.64)
      .. controls (\x-.15,-.73) and (\x+.15,-.73) .. (\x+.265,-.64)
      --(\x+.34,-.06);
    \draw[draw=white,line width=1pt] (\x-.23,-.2)--(\x-.19,-.53);
    \draw[draw=ink!80,fill=blue!6,line width=.75pt]
      (\x,-.06) ellipse [x radius=.34,y radius=.075];
    \node[font=\sffamily\tiny,text=ink] at (\x,-.4) {\lab};
  }
  \node[smallmath] at (0,-1.23) {Buckets};
\end{scope}

% 2 -- Histogram and count matrix, with matched dimensions.
\begin{scope}[xshift=3.65cm]
  \node[font=\sffamily\fontsize{7}{8}\selectfont,align=center] at (-.77,1.04) {One-\\endpoint};
  \node[font=\sffamily\fontsize{7}{8}\selectfont,align=center] at (.72,1.04) {Two-\\endpoint};
  \foreach \y in {-.17,.17,.51}
    \draw[draw=ink!14,line width=.4pt] (-1.25,\y)--(-.23,\y);
  \draw[draw=ink!85,line width=.65pt] (-1.25,.63)--(-1.25,-.53)--(-.2,-.53);
  \foreach \x/\h/\shade in {-1.12/.38/65,-.88/.78/90,-.64/.57/75,-.4/1.02/100} {
    \path[fill=teal!\shade,rounded corners=.8pt]
      (\x,-.52) rectangle +(.155,\h);
  }
  \draw[draw=ink!65,fill=white,line width=.45pt,rounded corners=1pt]
    (.19,-.55) rectangle (1.25,.51);
  \foreach \i in {0,1,2,3} {
    \foreach \j in {0,1,2,3} {
      \pgfmathtruncatemacro{\shade}{35+mod(21*\i+29*\j,66)}
      \path[fill=teal!\shade,rounded corners=.4pt]
        (.215+.255*\i,-.525+.255*\j) rectangle +(.24,.24);
    }
  }
  \node[smallmath] at (0,-1.23) {Snapshot};
\end{scope}

% 3 -- Two visual statistics are weighted and combined into a score.
\begin{scope}[xshift=7.3cm]
  % U: a miniature count histogram, matching panel 2.
  \draw[draw=ink!75,line width=.5pt] (-1.24,.91)--(-1.24,.25)--(-.43,.25);
  \foreach \x/\h/\shade in {-1.14/.22/65,-.96/.46/90,-.78/.34/75,-.6/.59/100}
    \path[fill=teal!\shade,rounded corners=.6pt]
      (\x,.26) rectangle +(.125,\h);
  % P: a miniature pair-count matrix, using the same palette.
  \draw[draw=ink!55,fill=white,line width=.45pt,rounded corners=1pt]
    (-1.17,-.73) rectangle (-.44,-.02);
  \foreach \i in {0,1,2} {
    \foreach \j in {0,1,2} {
      \pgfmathtruncatemacro{\shade}{40+mod(21*\i+29*\j,61)}
      \path[fill=teal!\shade,rounded corners=.3pt]
        (-1.15+.237*\i,-.71+.23*\j) rectangle +(.215,.209);
    }
  }
  % Two weighted contributions enter the same summation node.
  \draw[flow,draw=teal,line width=.7pt] (-.39,.56)
    .. controls (-.2,.56) and (-.29,.18) .. (-.08,.14);
  \draw[flow,draw=teal,line width=.7pt] (-.39,-.38)
    .. controls (-.19,-.38) and (-.3,.02) .. (-.08,.06);
  \node[circle,fill=ochre!25,draw=ink!75,line width=.75pt,
    minimum size=.53cm,inner sep=0pt,font=\sffamily\tiny,text=ink]
    at (.19,.1) {Sum};
  % The constant ternary contribution is a small auxiliary input.
  \draw[flow,draw=ochre,line width=.75pt] (.5,.1)--(.65,.1);
  % A score dial: qualitative indicator only, no fabricated numerical value.
  \draw[draw=ink!80,fill=ochre!9,line width=.8pt]
    (1.07,.1) circle (.36);
  \draw[draw=ochre!60,line width=1.6pt]
    (1.07,.1) ++(35:.265) arc[start angle=35,end angle=145,radius=.265];
  \foreach \a in {35,62.5,90,117.5,145}
    \draw[draw=ink!65,line width=.45pt]
      (1.07,.1) ++(\a:.245)--++(\a:.052);
  \draw[draw=ochre!90!black,line width=.95pt] (1.07,.1)--++(58:.245);
  \fill[ink!80] (1.07,.1) circle (.026);
  \node[font=\sffamily\scriptsize] at (1.07,-.51) {Score};
  \node[smallmath] at (0,-1.23) {Snapshot score};
\end{scope}

% 4 -- Actual supporting lines of the schematic feasible polygon.
\begin{scope}[xshift=10.95cm]
  \node[font=\sffamily\bfseries\small,text=violet] at (0,1.05) {LP};
  \draw[flow,draw=ink!70,line width=.6pt] (-1.12,-.69)--(1.12,-.69);
  \draw[flow,draw=ink!70,line width=.6pt] (-1.12,-.69)--(-1.12,.76);
  \draw[draw=ink!45,line width=.6pt] (-1.04,.033)--(-.1,.817);
  \draw[draw=ink!45,line width=.6pt] (-.63,.779)--(.99,.148);
  \draw[draw=ink!45,line width=.6pt] (.55,.651)--(.89,-.611);
  \draw[draw=ink!85,fill=ochre!45,line width=.95pt]
    (-.9,-.5)--(-.9,.15)--(-.3,.65)--(.65,.28)--(.86,-.5)--cycle;
  \draw[flow,draw=violet,line width=1.1pt] (-.23,-.36)--(.65,.28);
  \fill[ochre!18] (.65,.28) circle (.095);
  \fill[violet] (.65,.28) circle (.04);
  \node[smallmath,text=violet,anchor=east] at (1.36,.82) {Bound};
  \node[smallmath] at (0,-1.23) {Candidate coefficients};
\end{scope}

% 5 -- Rationalization and a vector certificate with a folded corner.
\begin{scope}[xshift=14.6cm]
  \node[smallmath] at (-.95,1.04) {Round};
  \draw[flow,draw=sage!80] (-.4,1.04)--(.15,1.04);
  \node[smallmath] at (.62,1.04) {Check};
  \path[fill=sage!12] (-.61,-.7)--(.62,-.7)--(.62,.49)--(.4,.7)--(-.61,.7)--cycle;
  \draw[draw=ink!85,line width=.85pt]
    (-.61,-.7)--(.62,-.7)--(.62,.49)--(.4,.7)--(-.61,.7)--cycle;
  \draw[draw=ink!70,fill=sage!6,line width=.65pt] (.4,.7)--(.4,.49)--(.62,.49);
  \foreach \y in {.32,.02,-.28} {
    \draw[draw=sage!50,line width=1.3pt] (-.4,\y)--(.06,\y);
    \draw[draw=sage,line width=1.1pt] (.24,\y-.005)--(.31,\y-.065)--(.45,\y+.09);
  }
  \node[smallmath] at (0,-1.23) {Verified coefficients};
\end{scope}

% The agent is an articulated robot at a console. No raster assets.
\begin{scope}[xshift=-2.8cm]
\draw[draw=ink!35,fill=white,line width=.6pt,rounded corners=6pt]
  (5.08,-4.11) rectangle (9.52,-2.47);
% Control console, subtle lower edge and three calibrated dials.
\path[fill=ink!16,rounded corners=3pt] (5.34,-3.7) rectangle (7.54,-2.83);
\draw[draw=ink!90,fill=ochre!24,line width=.9pt,rounded corners=3pt]
  (5.3,-3.65) rectangle (7.5,-2.78);
\foreach \x/\name/\angle in {5.72/Buckets/65,6.4/$\ldots$/145,7.08/Weights/105} {
  \node[font=\sffamily\tiny] at (\x,-2.98) {\name};
  \foreach \a in {30,75,120,165,210,255,300}
    \draw[draw=ink!55,line width=.5pt] (\x,-3.36) ++(\a:.192)--++(\a:.035);
  \draw[draw=ink!85,fill=ochre!14,line width=.7pt] (\x,-3.36) circle (.143);
  \draw[draw=blue,line width=.9pt] (\x,-3.36)--+(\angle:.102);
  \fill[ink!90] (\x,-3.36) circle (.022);
}
% Neck, rounded torso and shoulders.
\draw[draw=blue!90,fill=blue!45,line width=.75pt]
  (8.19,-3.3) rectangle (8.39,-3.05);
\draw[draw=blue!90,fill=blue!40,line width=.95pt,rounded corners=5pt]
  (7.91,-3.68) rectangle (8.78,-3.18);
\draw[draw=blue!65,line width=.65pt] (8.13,-3.56)--(8.53,-3.56);
\fill[teal!75] (8.6,-3.35) circle (.03);
% Domed shell, white faceplate and two compact eyes.
\draw[draw=blue!95,fill=blue!38,line width=.95pt]
  (7.98,-3.08)
  .. controls (7.83,-2.98) and (7.92,-2.78) .. (8.04,-2.68)
  .. controls (8.24,-2.52) and (8.55,-2.64) .. (8.64,-2.81)
  .. controls (8.74,-2.99) and (8.62,-3.1) .. (8.49,-3.12)
  .. controls (8.3,-3.15) and (8.11,-3.15) .. (7.98,-3.08)--cycle;
\draw[draw=blue!90,fill=blue!9,line width=.55pt,rounded corners=3pt]
  (8.01,-3.015) rectangle (8.5,-2.79);
\foreach \x in {8.14,8.36}
  \fill[blue!90] (\x,-2.9) circle (.039);
\draw[draw=ink!80,fill=blue!6,line width=.75pt] (7.97,-2.92) circle (.067);
% Articulated reaching arm: upper arm, elbow and forearm to the w knob.
\draw[draw=blue!90,line width=3.4pt]
  (8.49,-3.34) .. controls (8.29,-3.51) and (8.01,-3.56) .. (7.8,-3.54)
  .. controls (7.55,-3.53) and (7.33,-3.48) .. (7.17,-3.39);
\draw[draw=blue!38,line width=1.9pt]
  (8.49,-3.34) .. controls (8.29,-3.51) and (8.01,-3.56) .. (7.8,-3.54)
  .. controls (7.55,-3.53) and (7.33,-3.48) .. (7.17,-3.39);
\foreach \x/\y in {8.49/-3.34,7.8/-3.54}
  \draw[draw=blue!80,fill=blue!20,line width=.65pt] (\x,\y) circle (.056);
\draw[draw=blue!85,fill=white,line width=.7pt] (7.14,-3.38) circle (.062);
\node[font=\sffamily\small,text=ink] at (7.3,-3.91) {AI agent};

\end{scope}

% Explicit external tools, aligned with the steps that they execute.
\foreach \x/\col in {10.95/teal,14.6/sage} {
  \draw[draw=ink!55,fill=white,line width=.7pt,rounded corners=5pt]
    (\x-1.32,-4.11) rectangle (\x+1.32,-2.47);
  \draw[draw=\col,line width=1.1pt] (\x-.45,-2.47)--(\x+.45,-2.47);
}
% LP solver: an optimization workstation, search trajectory and computing gear.
\begin{scope}[xshift=10.95cm]
  % Stand and monitor bezel.
  \draw[draw=ink!80,fill=ink!12,line width=.65pt,rounded corners=1pt]
    (-.27,-3.57) rectangle (-.08,-3.27);
  \draw[draw=ink!80,fill=ink!10,line width=.65pt,rounded corners=1.5pt]
    (-.49,-3.61) rectangle (.14,-3.51);
  \draw[draw=ink!90,fill=ink!7,line width=.8pt,rounded corners=2.5pt]
    (-.93,-3.39) rectangle (.58,-2.63);
  \draw[draw=ink!45,fill=white,line width=.45pt,rounded corners=.8pt]
    (-.84,-3.29) rectangle (.49,-2.71);
  % Feasible region, trial points and an improving search direction.
  \draw[draw=ochre!95!black,fill=ochre!28,line width=.6pt]
    (-.72,-3.2)--(-.69,-2.96)--(-.25,-2.78)--(.35,-2.94)--(.15,-3.2)--cycle;
  \draw[draw=ochre!60,line width=.5pt,densely dashed]
    (-.59,-3.13)--(-.28,-3.04);
  \draw[flow,draw=ochre!95!black,line width=.75pt]
    (-.28,-3.04)--(.35,-2.94);
  \foreach \x/\y in {-.59/-3.13,-.28/-3.04}
    \fill[ochre!90!black] (\x,\y) circle (.025);
  \draw[draw=ochre!95!black,fill=white,line width=.65pt]
    (.35,-2.94) circle (.064);
  \fill[ochre!95!black] (.35,-2.94) circle (.026);
  % Visible cog represents numerical computation, not another LP variable.
  \begin{scope}[shift={(.66,-3.32)}]
    \foreach \a in {0,45,...,315} {
      \begin{scope}[rotate=\a]
        \draw[draw=ink!80,fill=ochre!55,line width=.5pt,rounded corners=.3pt]
          (-.056,.2) rectangle (.056,.31);
      \end{scope}
    }
    \draw[draw=ink!80,fill=ochre!55,line width=.65pt] (0,0) circle (.236);
    \draw[draw=ink!80,fill=white,line width=.55pt] (0,0) circle (.09);
  \end{scope}
  \node[font=\sffamily\small] at (0,-3.84) {LP solver};
\end{scope}
% Exact verifier: rational certificate, magnifying glass and a passed check.
\begin{scope}[xshift=14.6cm]
  % Clipboard with symbolic fractions; no invented numerical certificate.
  \draw[draw=ink!90,fill=sage!14,line width=.75pt,rounded corners=2pt]
    (-.84,-3.6) rectangle (.12,-2.67);
  \draw[draw=ink!30,fill=white,line width=.45pt,rounded corners=.8pt]
    (-.76,-3.53) rectangle (.04,-2.75);
  \draw[draw=ink!80,fill=ink!13,line width=.65pt,rounded corners=1pt]
    (-.59,-2.78) rectangle (-.13,-2.6);
  \node[font=\sffamily\tiny] at (-.59,-3.01) {test};
  \node[font=\sffamily\tiny] at (-.59,-3.28) {test};
  \foreach \y in {-3.01,-3.28}
    \draw[draw=sage!60,line width=1.05pt] (-.4,\y)--(-.12,\y);
  % Magnifier handle behind the lens.
  \draw[draw=ink!85,line width=4.2pt] (.47,-3.26)--(.8,-3.58);
  \draw[draw=sage!65,line width=2.5pt] (.47,-3.26)--(.8,-3.58);
  \draw[draw=ink!85,fill=sage!6,line width=.95pt] (.26,-3.04) circle (.34);
  \draw[draw=sage!45,line width=.45pt] (.26,-3.04) circle (.277);
  \node[font=\sffamily\tiny,text=sage!90!black] at (.26,-3.04) {Exact};
  % A small verification seal complements the rational-arithmetic lens.
  \draw[draw=sage,fill=sage!15,line width=.65pt] (.78,-2.8) circle (.17);
  \draw[draw=sage,line width=1.05pt]
    (.685,-2.8)--(.755,-2.875)--(.88,-2.725);
  \node[font=\sffamily\small] at (0,-3.84) {Exact verifier};
\end{scope}

% Agent tunes the bucket/rounding data directly.
\draw[control,rounded corners=5pt] (4.5,-2.44)--(4.5,-2.02)--(0,-2.02)--(0,-1.56);
% Each callable tool executes its corresponding upper-row step.
\draw[control,draw=teal] (10.95,-2.44)--(10.95,-1.56);
\draw[control,draw=sage] (14.6,-2.44)--(14.6,-1.56);
% LP call and candidate return use separate lanes.
\draw[control] (6.75,-2.95)--(9.6,-2.95)
  node[midway,above=2pt,font=\sffamily\scriptsize,text=blue] {fixed settings};
\draw[feedback] (9.6,-3.51)--(6.75,-3.51)
  node[midway,above=2pt,font=\sffamily\scriptsize,text=ink] {candidate};
% The exact verifier is also called by the agent; it is not autonomous.
\draw[control,rounded corners=6pt]
  (6.75,-3.84)--(7.52,-3.84)--(7.52,-4.58)--(12.98,-4.58)
  --(12.98,-3.3)--(13.25,-3.3);
\node[font=\sffamily\scriptsize,text=blue,fill=white,inner sep=2pt]
  at (10.25,-4.58) {call};
% Exact checks return to the agent for acceptance or further refinement.
\draw[feedback,rounded corners=6pt]
  (14.6,-4.14)--(14.6,-5.15)--(4.5,-5.15)--(4.5,-4.15);
\node[font=\sffamily\scriptsize,text=ink,fill=white,inner sep=2pt]
  at (9.4,-5.15) {verification feedback};
\end{tikzpicture}

==> quantum_space_advantage_tikz.tex <==
% Native TikZ figure. Required packages: tikz; graphicx for resizing.
% Horizontal positions and vertical levels are schematic, not to scale.
% Edit these coordinates to adjust the shape; displayed ratios are labels.
\begingroup
\definecolor{qsBlue}{HTML}{1769AA}
\definecolor{qsOrange}{HTML}{BE661D}
\definecolor{qsInk}{HTML}{263340}
\definecolor{qsGray}{HTML}{78828C}
\definecolor{qsGuide}{HTML}{B7C1CA}
\definecolor{qsGrid}{HTML}{E9EDF0}
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\small, text=qsInk,
  qs axis/.style={draw=qsGray,line width=.55pt},
  qs grid/.style={draw=qsGrid,line width=.4pt},
  qs guide/.style={draw=qsGuide,line width=.4pt},
  qs classical/.style={draw=qsOrange,line width=2.8pt,line cap=butt,line join=miter},
  qs quantum/.style={draw=qsBlue,line width=1.6pt,line cap=butt,line join=miter}
]
% Schematic threshold positions on the horizontal axis.
\def\xC{3.60}  % sqrt(2)/2
\def\xQ{8.28}  % 0.7426
\def\xT{9.84}  % 3/4
\def\xR{12.00} % 1
% Schematic asymptotic space levels.
\def\yLog{0.45}
\def\yPolylog{1.05}
\def\yRoot{4.10}
\def\yLinear{5.08}

% Advantage region; no descriptive text other than the quantum-space label.
\fill[qsBlue!12] (\xC,\yPolylog) rectangle (\xQ,\yRoot);
\foreach \yy in {\yLog,\yPolylog,\yRoot,\yLinear}
  \draw[qs grid] (0,\yy) -- (\xR,\yy);
\draw[qs guide] (\xC,0) -- (\xC,\yRoot);
\draw[qs guide] (\xQ,0) -- (\xQ,\yRoot);
\draw[qs guide] (\xT,0) -- (\xT,\yLinear);

% Axes and the vertical scale break.
\draw[qs axis] (0,5.75) -- (0,0) -- (\xR,0);
\foreach \yy in {2.35,2.49}
  \draw[white,line width=3pt] (-.07,\yy-.055) -- (.07,\yy+.055);
\foreach \yy in {2.35,2.49}
  \draw[qs axis,line width=.8pt] (-.07,\yy-.055) -- (.07,\yy+.055);

% Two continuous staircase paths. On the common segment the thinner blue
% stroke overlays orange, so both curves remain visible.
\draw[qs classical] (0,\yLog) -- (\xC,\yLog)
  -- (\xC,\yRoot) -- (\xT,\yRoot);
% The quantum step at xQ switches to the known classical upper bound.
% It is not a claim of a quantum lower bound at 0.7426.
\draw[qs quantum] (\xC,\yPolylog) -- (\xQ,\yPolylog)
  -- (\xQ,\yRoot) -- (\xT,\yRoot)
  -- (\xT,\yLinear) -- (\xR,\yLinear);

% Endpoints distinguish strict thresholds and the attained quantum ratio.
\filldraw[fill=white,draw=qsOrange,line width=1.1pt]
  (\xC,\yLog) circle[radius=2.4pt];
\filldraw[fill=white,draw=qsOrange,line width=1.1pt]
  (\xC,\yRoot) circle[radius=2.4pt];
\filldraw[fill=white,draw=qsBlue,line width=1.1pt]
  (\xT,\yLinear) circle[radius=2.4pt];
\filldraw[fill=qsBlue,draw=white,line width=.7pt]
  (\xQ,\yPolylog) circle[radius=2.7pt];

% Curve labels.
\node[anchor=south west,align=left,text=qsOrange,inner sep=0pt]
  at (.20,.68) {Classical space\\$\Theta(\log n)$ bits};
\node[anchor=south,align=center,text=qsBlue,inner sep=0pt]
  at (5.94,1.25) {Quantum space (this work)\\$O(\log^5 n)$ qubits};
\node[anchor=south,text=qsOrange,inner sep=0pt]
  at (6.72,4.27) {Classical space: $\Theta(\sqrt{n})$ bits};
\node[anchor=south east,text=qsBlue,inner sep=0pt]
  at (\xR,5.26) {Quantum space: $\Theta(n)$ qubits};

% Tick marks and mathematical labels.
\foreach \xx in {0,\xC,\xQ,\xT,\xR}
  \draw[qs axis] (\xx,0) -- (\xx,-.065);
\node[anchor=north] at (0,-.13) {$0$};
\node[anchor=north,align=center] at (\xC,-.13)
  {$\sqrt{2}/2\approx 0.7071$};
\node[anchor=north] at (\xQ,-.13) {$0.7426$};
\node[anchor=north] at (\xT,-.13) {$3/4$};
\node[anchor=north] at (\xR,-.13) {$1$};
\foreach \yy/\lab in {\yLog/{\log n},\yPolylog/{\log^5 n},\yRoot/{\sqrt{n}},\yLinear/{n}} {
  \draw[qs axis] (0,\yy) -- (-.065,\yy);
  \node[anchor=east,inner sep=0pt] at (-.15,\yy) {$\lab$};
}
\node[rotate=90,anchor=south] at (-1.05,2.85) {Space };
\node[anchor=north] at (6,-1.10)
  {Approximation ratio $\alpha$};
\end{tikzpicture}
\endgroup

